Wireless Memory Approximation for Energy-efficient Task-specific IoT Data Retrieval

The use of Dynamic Random Access Memory (DRAM) for storing Machine Learning (ML) models plays a critical role in accelerating ML inference tasks in the next generation of communication systems. However, periodic refreshment of DRAM results in wasteful energy consumption during standby periods, which is significant for resource-constrained Internet of Things (IoT) devices. To solve this problem, this work advocates two novel approaches: 1) wireless memory activation and 2) wireless memory approximation. These enable the wireless devices to efficiently manage the available memory by considering the timing aspects and relevance of ML model usage; hence, reducing the overall energy consumption. Numerical results show that our proposed scheme can realize smaller energy consumption than the always-on approach while satisfying the retrieval accuracy constraint.

==> figure_tikz3/Impact_of_tau.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}


\begin{axis}[%
width=7cm,
%height=3.5cm,
height=4cm,
scale only axis,
xmin=0.6,
xmax=0.96,
xlabel style={font=\color{white!15!black}},
xlabel={Accuracy},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Energy $\bar{E}$},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]





\addplot[dashed, color=red, line width=1pt, mark size=1pt]
table {%
0.9512296226421596	0.9509821844061742
0.8581619521631337	0.6338602975871879
0.7652553537804373	0.47574588066461904
0.7131629674555102	0.3804179848033906
0.6809989942231053	0.31710108462265624
0.6593277204041967	0.2717968365499893
0.6437719360806378	0.23786968024321758
0.6320891117114096	0.21145443162437666
0.6229936862293751	0.19023728274665014

};
\addlegendentry{Theory, $\beta = 3200$}
\node[black, font=\footnotesize] at (axis cs:0.7,0.1) {$\tau:~64~\rightarrow~320$ [ms]};
\draw[->, thick, dashed, black] (axis cs:0.8,0.4) -- ++(0.5,-0.2);
%---------------------------------
\addplot[    only marks, color=red, line width=1pt, mark size=1pt,mark=o]
table {%
0.953	0.9509821844061742
0.8632	0.6338602975871879
0.7695	0.47574588066461904
0.7119	0.3804179848033906
0.6753	0.31710108462265624
0.6571	0.2717968365499893
0.6482	0.23786968024321758
0.6239	0.21145443162437666
0.6234	0.19023728274665014

};
\addlegendentry{Simulation, $\beta = 3200$}


\addplot[dotted,  color=brown, line width=1pt ]
table {%
0.9512296226421596	0.9512740633560088
0.9349529395081246	0.6344575115527387
0.9016490385616547	0.47562037223317283
0.8762932809005646	0.3806166303569464
0.8581859714742736	0.31709003335609887
0.8449277130037433	0.27163129828551497
0.8348796722495442	0.23769286651261137
0.8270801077481053	0.21138657155110566
0.8208185723725665	0.1901930665256872



};
\addlegendentry{Theory, $\beta = 6400$}


\addplot[    only marks, color=brown, line width=1pt, mark size=1pt,mark=x]
table {%
0.9521	0.9512740633560088
0.9335	0.6344575115527387
0.9028	0.47562037223317283
0.8794	0.3806166303569464
0.8548	0.31709003335609887
0.8479	0.27163129828551497
0.8362	0.23769286651261137
0.8236	0.21138657155110566
0.8181	0.1901930665256872

};
\addlegendentry{Simulation, $\beta = 6400$}


\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt]
table {%
0.9512296226421596	0.951684016363628
0.947127598566313	0.6334912006287624
0.9349250284711721	0.4759807161204301
0.9234708171521493	0.38036736344656935
0.9143247223807629	0.317118875755848
0.9072639863260599	0.27160921978405705
0.9016765437254549	0.23760906481507163
0.8971682760975684	0.21125081486222402
0.8935377286909627	0.19015811336580238


};
\addlegendentry{Theory, $\beta = 9600$}

\addplot[ only marks, color=orange, line width=1pt, mark size=1pt,mark=diamond]
table {%
0.9533	0.951684016363628
0.9463	0.6334912006287624
0.9352	0.4759807161204301
0.923	0.38036736344656935
0.9137	0.317118875755848
0.9073	0.27160921978405705
0.9031	0.23760906481507163
0.8969	0.21125081486222402
0.8955	0.19015811336580238


};
\addlegendentry{Simulation, $\beta = 9600$}
% \addplot[dash dot,  color=orange, line width=1pt ]
% table {%

% };
% \addlegendentry{($C_{\mathrm{max}} = 1$)}


\end{axis}

\end{tikzpicture}

==> figure_tikz3/Minimum_Energy_3.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}


\begin{axis}[%
width=7cm,
%height=3.5cm,
height=4cm,
scale only axis,
%ybar,
xmin=0.6,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={$U_{\mathrm{th}}$},
ymin=0,
ymax=1.4,
ytick={0,0.25, 0.5,0.75, 1,1.25},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1}\),
  \(\displaystyle {1.25}\),
},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum $\bar{E}$},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend image post style={xscale=0.8},
legend columns=3
]





\addplot[solid, color=red, line width=1pt, mark= square,mark size=1pt, mark options={solid, red}]
table {%
0.6	0.10775828492818908
0.65	0.1984420942506346
0.7	0.3262725195779148
0.75	0.46615961420027746
0.8	0.49746643909727967
0.85	0.8500160902253981
0.9	0.9003245225862656
0.95	0.9500411305585277


};
\addlegendentry{Setting 1}

%---------------------------------


\addplot[dotted,  color=brown, line width=1pt , mark=o,mark options={solid, brown}]
table {%
0.6	0.07962997691076046
0.65	0.08626212418668236
0.7	0.09298057648246677
0.75	0.09959785381465606
0.8	0.10628674850760782
0.85	0.1661840272855016
0.9	0.3328636616872946
0.95	0.9500411305585277


};
\addlegendentry{Setting 2}




\addplot[ dashed, color=blue, line width=1pt, mark size=1pt,mark=diamond,mark options={solid, blue}]
table {%
0.6	0.18540013879475564
0.65	0.2778506911545259
0.7	0.40459672058102486
0.75	0.5407570874314825
0.8	0.5770738058522185
0.85	0.9180228178365689
0.9	0.9723562467774461
0.95	1.0260505015907517



};
\addlegendentry{Setting 3}


\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt,mark=triangle  ,mark options={solid, orange}]
table {%
0.6	0.13700486028815903
0.65	0.1484155933587772
0.7	0.3210641088922804
0.75	0.8101522932427543



};
\addlegendentry{Setting 4}

\addplot[ dashed, color=cyan, line width=1pt, mark size=1pt,mark=pentagon,mark options={solid, cyan}]
table {%
0.6	0.24355595724079226
0.65	0.33079367672774657
0.7	0.4471463515693029
0.75	0.5697693647632007
0.8	0.6080345194246984
0.85	0.9129849092895034
0.9	0.9670201682494889
0.95	1.020419760729793



};
\addlegendentry{Setting 5}


\addplot[ dotted, color=black, line width=1pt, mark size=1pt,mark=oplus,mark options={solid, black}]
table {%
0.6	0.6033214536574977
0.65	0.6535703283980241
0.7	0.7035930572359673
0.75	0.7536666378145013
0.8	0.804282153921038
0.85	0.8540161847675782
0.9	0.9045613638065693
0.95	0.9545119333879026


};
\addlegendentry{Setting 6}

\addplot[dash dot,  color=black, line width=1pt ]
table {%
0.6 1
0.95 1
};
%\addlegendentry{($C_{\mathrm{max}} = 1$)}


\end{axis}

\end{tikzpicture}

==> figure_tikz3/zeta_Lambda_trade_off3.tex <==
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.4cm}
\def\vsep{2cm}
\def\vside{3.5cm}
%\def\hside{0.24\textwidth}
\def\hside{0.14\textwidth}


\begin{groupplot}[
group style={group name=system, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(1.2, 1.0)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=2,
%xmajorgrids,
xmin=0, xmax=25,
xtick={0, 5, 10, 15, 20, 25},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\), 
   \(\displaystyle {20}\),
  \(\displaystyle {25}\), 
},
xlabel={$\zeta$},
xtick style={color=black},
scaled x ticks = false,
ymin=0.4, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]



\nextgroupplot[
ylabel={Accuracy},
ymin=0.7,
ymax=1,%15000,
 %ytick={0.6, 0.7, 0.8,0.9,1.0},
%  yticklabels={
%  \(\displaystyle 0.6\),
%  \(\displaystyle 0.7\),
% \(\displaystyle 0.8\),
% \(\displaystyle 0.9\),
% \(\displaystyle 1.0\),
%  },
% scaled y ticks = false,
legend style={at={(0,0.4)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,fill=white!15!black },
 legend image post style={xscale=0.8},% arange the line length
legend columns=1
]

%\node[black, font=\footnotesize] at (axis cs:60,0.4) {$\lambda: \{0.0025, 0.0050, 0.0075\}$};
%\draw[->, thick, solid, black] (axis cs:80,0.9) -- ++(40,0.5);




\addplot[dashed, color=red, line width=1pt, mark size=1pt]
table {%
0.0	0.9478775733150987
5.0	0.936102848992003
10.0	0.9244743926435783
15.0	0.912990387299862
20.0	0.9016490385616547
25.0	0.8904485743201418

};
\addlegendentry{$\lambda = 0.0025$}
%\addlegendentry{Theory, $\lambda = 0.0025$}
%\node[black, font=\footnotesize] at (axis cs:75,0.92) { $\lambda = 0.0025$};
%---------------------------------
\addplot[    only marks, color=red, line width=1pt, mark size=1pt,mark=o, forget plot]
table {%
0.0	0.9504
5.0	0.9328
10.0	0.9271
15.0	0.9166
20.0	0.8994
25.0	0.888

};
%\addlegendentry{Simulation, $\lambda = 0.0025$}


\addplot[dotted,  color=blue, line width=1pt ]
table {%
0.0	0.9934389538520758
5.0	0.9689108586869869
10.0	0.9449883643493014
15.0	0.9216565185013151
20.0	0.898900737979857
25.0	0.8767067996813378


};
\addlegendentry{$\lambda = 0.0050$}
%\node[black, font=\footnotesize] at (axis cs:75,0.75) { $\lambda = 0.0050$};

\addplot[    only marks, color=blue, line width=1pt, mark size=1pt,mark=x, forget plot]
table {%
0.0	0.992
5.0	0.9693
10.0	0.9446
15.0	0.9206
20.0	0.8964
25.0	0.8773

};
%\addlegendentry{Simulation, $\lambda = 0.0050$}


\addplot[ dashdotted, color=brown, line width=1pt, mark size=1pt]
table {%
0.0	0.9986968439051385
5.0	0.9619392250448323
10.0	0.9265344917498757
15.0	0.8924328502792791
20.0	0.8595863395796836
25.0	0.8279487638322259


};
\addlegendentry{$\lambda = 0.0075$}
%\addlegendentry{Theory, $\lambda = 0.0075$}
%\node[black, font=\footnotesize] at (axis cs:60,0.5) { $\lambda = 0.0075$};
\addplot[ only marks, color=brown, line width=1pt, mark size=1pt,mark=diamond, forget plot]
table {%
0.0	0.9989
5.0	0.9625
10.0	0.9269
15.0	0.8869
20.0	0.8636
25.0	0.836

};
%\addlegendentry{Simulation, $\lambda = 0.0075$}
% \addplot[dash dot,  color=orange, line width=1pt ]
% table {%

% };
% \addlegendentry{($C_{\mathrm{max}} = 1$)}


\nextgroupplot[
ylabel={Energy $\bar{E}$},
ymin=0.35,
ymax=0.5,%15000,
  ytick={0.3, 0.4, 0.5},
 yticklabels={
 \(\displaystyle 0.3\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.5\),
  },
  legend style={at={(0,0.4)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,fill=white!15!black },
 legend image post style={xscale=0.8},% arange the line length
legend columns=1
%scaled y ticks = false,
]

%-------------------------------------------------------

\addplot[dashed, color=red, line width=1pt, mark size=1pt]
table {%
0.0	0.4999594854162009
5.0	0.49377316429007206
10.0	0.4874669982994888
15.0	0.48138701830078034
20.0	0.47603362502648344
25.0	0.46961356411268823

};
\addlegendentry{$\lambda = 0.0025$}
%\addlegendentry{$\lambda = 0.0025$}
%\node[black, font=\footnotesize] at (axis cs:75,0.92) { $\lambda = 0.0025$};
\addplot[    only marks, color=red, line width=1pt, mark size=1pt,mark=o, forget plot]
table {%
0.0	0.4999594854162009
5.0	0.49377316429007206
10.0	0.4874669982994888
15.0	0.48138701830078034
20.0	0.47603362502648344
25.0	0.46961356411268823

};


\addplot[dotted,  color=blue, line width=1pt ]
table {%
0.0	0.49992026182683724
5.0	0.48744034472284914
10.0	0.4754151876497146
15.0	0.462906893124265
20.0	0.4531283682583556
25.0	0.4406101918211628


};
\addlegendentry{$\lambda = 0.0050$}
%\node[black, font=\footnotesize] at (axis cs:75,0.75) { $\lambda = 0.0050$};
%--------------------------------------------------------------------------------------------
\addplot[ only marks, color=blue, line width=1pt, mark size=1pt,mark=x, forget plot]
table {%
0.0	0.49992026182683724
5.0	0.48744034472284914
10.0	0.4754151876497146
15.0	0.462906893124265
20.0	0.4531283682583556
25.0	0.4406101918211628



};
% \addlegendentry{\scriptsize$\text{Simulation $L$ = 25}$}
\addplot[ dashdotted, color=brown, line width=1pt, mark size=1pt]
table {%
0.0	0.49987971179358126
5.0	0.48178885608619815
10.0	0.4635735860659444
15.0	0.4458376420785612
20.0	0.4297055543433403
25.0	0.4145953247763683


};
\addlegendentry{$\lambda = 0.0075$}
%\node[black, font=\footnotesize] at (axis cs:60,0.5) { $\lambda = 0.0075$};

\addplot[ only marks, color=brown, line width=1pt, mark size=1pt,mark=diamond, forget plot]
table {%

0.0	0.49987971179358126
5.0	0.48178885608619815
10.0	0.4635735860659444
15.0	0.4458376420785612
20.0	0.4297055543433403
25.0	0.4145953247763683



};


% \addlegendentry{\scriptsize$\text{Theory $L$ = 50}$}

% \addlegendentry{\scriptsize$\text{Theory $L$ = 75}$}

% \addlegendentry{\scriptsize$\text{Simulation $L$ = 75}$}


\end{groupplot}


%% Subcaptions
%\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c1r1.south) {\protect\subcaption{$\Pr(k^*=\hat{k}_f)$ vs. $f$.\protect\label{fig:BAI_accuracy_against_F_setting_A}}};

%\node[text width=\hside, align=center, anchor=north] at ([yshift=0cm]system c1r1.south) {\protect\subcaption{Accuracy vs. $\zeta$.\protect\label{fig:accu_zeta_lambda}}};

%\node[text width=\hside, align=center, anchor=north] at ([yshift=0cm]system c2r1.south) {\protect\subcaption{Energy vs. $\zeta$. \protect\label{fig:ene_zeta_lambda}}};


\end{tikzpicture}
